Large-Eccentricity Asymptotics and Fast Analytic Approximation for Fourier modes of Post-Newtonian Eccentric Waveforms

In this work, we develop analytic asymptotic methods for computing the Fourier modes of gravitational waves from post-Newtonian binary systems in the quasi-Keplerian parametrization in the high eccentricity regime. We also derive the large-eccentricity asymptotic expansion of the eccentricity enhancement function appearing in the tail contributions to the radiation. Furthermore, based on these results, we construct an endpoint-constrained analytic approximation that significantly accelerates the computation of the Fourier modes at large eccentricity. The overall error of this analytic approximation is controlled within $10^{-3}$, and it remains valid for Fourier modes with $p\le200$ and $e\le 0.9$. This approach provides analytic building blocks for modeling frequency-domain gravitational waves from highly eccentric binaries.

==> (inline-0) <==
\begin{align}
    % (-2, 1)
    & \frac{\hat{p}^{5/3}}{\sqrt{3}}\feJ{(p,-2,1)} = \bigg( \frac{1}{4} \Gamma (2/3)+\frac{1}{40} \Gamma (1/3)\hat{p}^{-2/3}-\frac{\Gamma (2/3)}{8 \pi }\hat{p}^{-1}+\frac{81}{5600}\hat{p}^{-4/3}-\frac{\Gamma (1/3)}{80 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) \nonumber\\
    & \qquad + \hat{p}^{1/3}\Delta_e\bigg( \frac{\Gamma (1/3)}{4 \pi }-\frac{3 \Gamma (2/3)}{560 \pi }\hat{p}^{-4/3} + \order{p^{-2}} \bigg) + \hat{p}^{2/3}\Delta_e^2\bigg( \frac{1}{4}-\frac{\Gamma (1/3)}{4 \pi }\hat{p}^{-1/3}+\frac{3 \Gamma (2/3)}{560 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) \nonumber\\
    & \qquad + \hat{p}\Delta_e^3 \bigg( -\frac{\Gamma (2/3)}{12 \pi }+\frac{11 \Gamma (1/3)}{120 \pi }\hat{p}^{-2/3} + \order{p^{-2}} \bigg)  + \hat{p}^{4/3}\Delta_e^4\bigg( -\frac{1}{24} \Gamma (1/3)+\frac{\Gamma (2/3)}{4 \pi }\hat{p}^{-1/3}+\frac{9}{80}\hat{p}^{-2/3} \nonumber\\
    & \qquad -\frac{31 \Gamma (1/3)}{240 \pi }\hat{p}^{-1}-\frac{\Gamma (2/3)}{1120}\hat{p}^{-4/3} \bigg) + \order{\Delta_e^5},  \\
    % (-1, 1)
    & \frac{\hat{p}}{\sqrt{3}}\feJ{(p,-1,1)} = \bigg( -\frac{1}{2}+\frac{\Gamma (1/3)}{4 \pi }\hat{p}^{-1/3}-\frac{3 \Gamma (2/3)}{560 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) + \hat{p}^{1/3}\Delta_e\bigg( \frac{\Gamma (2/3)}{2 \pi }-\frac{\Gamma (1/3)}{20 \pi }\hat{p}^{-2/3} + \order{p^{-2}} \bigg) \nonumber\\
    &\qquad + \hat{p}^{2/3}\Delta_e^2\bigg( -\frac{\Gamma (2/3)}{4 \pi }\hat{p}^{-1/3}+\frac{\Gamma (1/3)}{40 \pi }\hat{p}^{-1} + \order{p^{-2}} \bigg) + \hat{p}\Delta_e^3\bigg( \frac{1}{9 \sqrt{3}}+\frac{3 \Gamma (2/3)}{20 \pi }\hat{p}^{-2/3}-\frac{51 \Gamma (1/3)}{2800 \pi }\hat{p}^{-4/3} \nonumber\\
    &\qquad + \order{p^{-2}} \bigg) + \bigg( -\frac{\Gamma (2/3)}{8 \pi }\hat{p}^{-1}+\frac{\Gamma (1/3)}{80 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) + \order{\Delta_e^5}, \\
    % (0, 1)
    & \frac{\hat{p}^{1/3}}{\sqrt{3}} \feJ{(p,0,1)} = \bigg( -\frac{1}{6} \Gamma (1/3)+\frac{\Gamma (2/3)}{2 \pi }\hat{p}^{-1/3}-\frac{1}{20}\hat{p}^{-2/3}+\frac{\Gamma (1/3)}{30 \pi }\hat{p}^{-1}-\frac{1}{280} \Gamma (2/3)\hat{p}^{-4/3} + \order{p^{-2}} \bigg) \nonumber\\
    &\qquad + \hat{p}^{1/3}\Delta_e\bigg( \frac{1}{3 \sqrt{3}}-\frac{\Gamma (2/3)}{20 \pi }\hat{p}^{-2/3}-\frac{13 \Gamma (1/3)}{2800 \pi }\hat{p}^{-4/3} + \order{p^{-2}} \bigg) + \hat{p}^{2/3}\Delta_e^2\bigg( -\frac{1}{6} \Gamma (2/3)-\frac{1}{60} \Gamma (1/3)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\frac{\Gamma (2/3)}{12 \pi }\hat{p}^{-1}-\frac{27}{2800}\hat{p}^{-4/3}+\frac{\Gamma (1/3)}{120 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) + \hat{p}\Delta_e^3\bigg( \frac{5 \Gamma (1/3)}{18 \pi }+\frac{1}{9 \sqrt{3}}\hat{p}^{-2/3}-\frac{19 \Gamma (2/3)}{840 \pi }\hat{p}^{-4/3} \nonumber\\
    &\qquad + \order{p^{-2}}\bigg) + \hat{p}^{4/3}\Delta_e^4\bigg( \frac{1}{36}-\frac{\Gamma (1/3)}{12 \pi }\hat{p}^{-1/3}-\frac{1}{12} \Gamma (2/3)\hat{p}^{-2/3}-\frac{1}{120} \Gamma (1/3)\hat{p}^{-4/3}+\frac{73 \Gamma (2/3)}{1680 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) \nonumber\\
    &\qquad + \order{\Delta_e^5}, \\
    % (1, 1)
    &\frac{\hat{p}^{-1/3}}{\sqrt{3}}\feJ{(p,1,1)} = \bigg( -\frac{1}{3} \Gamma (2/3)+\frac{1}{3 \sqrt{3}}\hat{p}^{-1/3}-\frac{1}{30} \Gamma (1/3)\hat{p}^{-2/3}+\frac{7 \Gamma (2/3)}{60 \pi }\hat{p}^{-1}-\frac{27}{1400}\hat{p}^{-4/3}+\frac{101 \Gamma (1/3)}{8400 \pi }\hat{p}^{-5/3} \nonumber\\
    &\qquad + \order{p^{-2}}\bigg) + \hat{p}^{1/3}\Delta_e\bigg( \frac{\Gamma (1/3)}{3 \pi } -\frac{\Gamma (2/3)}{140 \pi }\hat{p}^{-4/3} + \order{p^{-2}}\bigg) + \hat{p}^{2/3}\Delta^2_e\bigg( \frac{4 \ege }{27}-\frac{1}{27}+\frac{\Gamma (1/3)}{6 \pi }\hat{p}^{-1/3}-\frac{1}{10} \Gamma (2/3)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\frac{1}{9 \sqrt{3}}\hat{p}^{-1}-\frac{17 \Gamma (1/3)}{1400}\hat{p}^{-4/3}+\frac{13 \Gamma (2/3)}{280 \pi }\hat{p}^{-5/3} + \frac{4}{9}\ln{\frac{2\Delta_e}{\pi}} - \frac{2}{27}\ln{\frac{27}{\pi^6\hat{p}^2}} + \order{p^{-2}} \bigg) 
    + \hat{p}\Delta^3_e\bigg( -\frac{4 \Gamma (2/3)}{9 \pi }-\frac{2}{9}\hat{p}^{-1/3}\nonumber\\
    &\qquad +\frac{7 \Gamma (1/3)}{45 \pi }\hat{p}^{-2/3} + \order{p^{-2}}\bigg) 
    + \hat{p}^{4/3}\Delta^4_e\bigg(  \frac{1}{90} \Gamma (1/3)+\frac{\Gamma (2/3)}{12 \pi }\hat{p}^{-1/3}+\bigg(\frac{7}{60}+\frac{4 \ege }{45}\bigg)\hat{p}^{-2/3}+\frac{37 \Gamma (1/3)}{360 \pi }\hat{p}^{-1} \nonumber\\
    &\qquad -\frac{251 \Gamma (2/3)}{4200}\hat{p}^{-4/3}+\frac{1}{15 \sqrt{3}}\hat{p}^{-5/3} +\frac{4}{15}\hat{p}^{-2/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{2}{45}\hat{p}^{-2/3}\ln{\frac{\pi^6\hat{p}^2}{27}}+\order{p^{-2}}\bigg) + \order{\Delta_e^{5}}, \\
    % (2, 1) good
    &\frac{\hat{p}^{-1}}{\sqrt{3}}\feJ{(p,2,1)} = 
    \bigg(\frac{4 \ege }{27}-\frac{10}{27}+\frac{\Gamma (1/3)}{3 \pi }\hat{p}^{-1/3}-\frac{1}{10} \Gamma (2/3)\hat{p}^{-2/3} + \frac{4}{9}\ln{\frac{2\Delta_e}{\pi}} + \frac{2}{27}\ln{\frac{\pi^6\hat{p}^2}{27}} + \order{p^{-2}}\bigg) 
    \nonumber\\
    &\qquad + \hat{p}^{1/3}\Delta_e\bigg(-\frac{\Gamma (2/3)}{3 \pi }  +\frac{\Gamma (1/3)}{30 \pi }\hat{p}^{-2/3} + \order{p^{-2}}\bigg) 
    + \hat{p}^{2/3}\Delta^2_e\bigg( \frac{1}{15} \Gamma (1/3)-\frac{\Gamma (2/3)}{3 \pi }\hat{p}^{-1/3}+\bigg(\frac{4 \ege }{45}-\frac{1}{30}\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\frac{\Gamma (1/3)}{5 \pi }\hat{p}^{-1}-\frac{41}{700} \Gamma (2/3)\hat{p}^{-4/3}+\frac{1}{15 \sqrt{3}}\hat{p}^{-5/3} + \frac{4}{15}\hat{p}^{-2/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{2}{45}\hat{p}^{-2/3}\ln{\frac{\pi^6\hat{p}^2}{27}} + \order{p^{-2}}\bigg)
    \nonumber\\
    &\qquad+ \hat{p}\Delta^3_e\bigg( -\frac{22}{243 \sqrt{3}}-\frac{7 \Gamma (2/3)}{30 \pi }\hat{p}^{-2/3}-\frac{2}{27}\hat{p}^{-1}  +\frac{109 \Gamma (1/3)}{4200 \pi }\hat{p}^{-4/3} + \order{p^{-2}}\bigg) 
    + \hat{p}^{4/3}\Delta^4_e\bigg( \frac{1}{42} \Gamma (2/3) \nonumber\\
    &\qquad +\frac{1}{20} \Gamma (1/3)\hat{p}^{-2/3}-\frac{\Gamma (2/3)}{4 \pi }\hat{p}^{-1}+\bigg(\frac{101}{2800}+\frac{4 \ege }{63}\bigg)\hat{p}^{-4/3}+\frac{17 \Gamma (1/3)}{120 \pi }\hat{p}^{-5/3} + \frac{4}{21}\hat{p}^{-4/3}\ln{\frac{2\Delta_e}{\pi}} \nonumber\\
    &\qquad + \frac{2}{63}\hat{p}^{-4/3}\ln{\frac{\pi^6\hat{p}^2}{27}} +\order{p^{-2}}\bigg) + \order{\Delta_e^{5}}, \\
    % (3, 1)
    &\frac{\hat{p}^{-1}\Delta_e^2}{\sqrt{3}}\feJ{(p,3,1)} = -\frac{7}{18} + \frac{1}{3}\Delta_e 
    + \hat{p}^{2/3}\Delta^2_e\bigg( \frac{2}{45} \Gamma (1/3)-\frac{\Gamma (2/3)}{3 \pi }\hat{p}^{-1/3}+\bigg(\frac{8 \ege }{135}-\frac{29}{135}\bigg)\hat{p}^{-2/3}+\frac{13 \Gamma (1/3)}{90 \pi }\hat{p}^{-1} \nonumber\\
    &\qquad -\frac{41 \Gamma (2/3)}{1050}\hat{p}^{-4/3}+\frac{2}{45 \sqrt{3}}\hat{p}^{-5/3}  + \frac{8}{45}\hat{p}^{-2/3}\ln{\frac{2\Delta_e}{\pi}} - \frac{4}{135}\hat{p}^{-2/3}\ln{\frac{27}{\pi^6\hat{p}^2}} +\order{p^{-2}}\bigg) 
    + \hat{p}\Delta^3_e\bigg( -\frac{4}{81 \sqrt{3}} \nonumber\\
    &\qquad -\frac{\Gamma (2/3)}{15 \pi }\hat{p}^{-2/3}+\frac{1}{9}\hat{p}^{-1}+\frac{17 \Gamma (1/3)}{2100 \pi }\hat{p}^{-4/3} + \order{p^{-2}}\bigg) 
     + \hat{p}^{4/3}\Delta^4_e\bigg( \frac{4}{63} \Gamma (2/3)-\frac{2}{27 \sqrt{3}}\hat{p}^{-1/3}+\frac{2}{45} \Gamma (1/3)\hat{p}^{-2/3} \nonumber\\
    &\qquad -\frac{29 \Gamma (2/3)}{90 \pi }\hat{p}^{-1}+\bigg(\frac{16 \ege }{315}-\frac{33}{350}\bigg)\hat{p}^{-4/3}+\frac{1553 \Gamma (1/3)}{12600 \pi }\hat{p}^{-5/3}  + \frac{16}{105}\hat{p}^{-4/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{8}{315}\hat{p}^{-4/3}\ln{\frac{\pi^6\hat{p}^2}{27}} +\order{p^{-2}}\bigg) \nonumber\\
    &\qquad + \order{\Delta_e^{5}}, \\
    % (4, 1)
    &\frac{\hat{p}^{-1}\Delta_e^4}{\sqrt{3}}\feJ{(p,4,1)} = -\frac{19}{54} + \frac{2}{9}\Delta_e - \frac{2}{15}\Delta^2_e + \frac{5}{27}\Delta^3_e + \hat{p}^{4/3}\Delta^4_e\bigg( \frac{2}{63} \Gamma (2/3)-\frac{4}{81 \sqrt{3}}\hat{p}^{-1/3}+\frac{1}{45} \Gamma (1/3)\hat{p}^{-2/3} \nonumber\\
    &\qquad -\frac{8 \Gamma (2/3)}{45 \pi }\hat{p}^{-1}+\bigg(\frac{8 \ege }{315}-\frac{877}{6300}\bigg)\hat{p}^{-4/3}+\frac{401 \Gamma (1/3)}{6300 \pi }\hat{p}^{-5/3} + \order{p^{-2}}\bigg) + \order{\Delta_e^{5}}, \\
    % (-1, 2)
    & \hat{p}\feJ{(p,-1,2)} = \bigg( -\frac{1}{2} \Gamma (1/3)\hat{p}^{-1/3}+\frac{3 \Gamma (2/3)}{2 \pi }\hat{p}^{-2/3}-\frac{3}{20}\hat{p}^{-1}+\frac{\Gamma (1/3)}{10 \pi }\hat{p}^{-4/3}-\frac{3}{280} \Gamma (2/3)\hat{p}^{-5/3} + \order{p^{-2}} \bigg) \nonumber\\
    &\qquad
    + \hat{p}^{1/3}\Delta_e\bigg( \Gamma (2/3)+\frac{1}{10} \Gamma (1/3)\hat{p}^{-2/3}-\frac{\Gamma (2/3)}{2 \pi }\hat{p}^{-1}+\frac{81}{1400}\hat{p}^{-4/3}-\frac{\Gamma (1/3)}{20 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) 
    + \nonumber\\
    &\qquad \hat{p}^{2/3}\Delta^2_e\bigg( -\frac{\Gamma (1/3)}{\pi }-\frac{1}{2} \Gamma (2/3)\hat{p}^{-1/3}-\frac{1}{20} \Gamma (1/3)\hat{p}^{-1}+\frac{19 \Gamma (2/3)}{70 \pi }\hat{p}^{-4/3}-\frac{81}{2800}\hat{p}^{-5/3} + \order{p^{-2}} \bigg)
    \nonumber\\
    &\qquad + \hat{p}\Delta^3_e\bigg( \frac{1}{9}-\frac{4 \ege }{9}+\frac{\Gamma (1/3)}{3 \pi }\hat{p}^{-1/3}+\frac{3}{10} \Gamma (2/3)\hat{p}^{-2/3}+\frac{51 \Gamma (1/3)}{1400}\hat{p}^{-4/3}-\frac{29 \Gamma (2/3)}{140 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg)
    \nonumber\\
    &\qquad + \hat{p}^{4/3}\Delta^4_e\bigg( \frac{4 \Gamma (2/3)}{3 \pi }+\frac{3}{4}\hat{p}^{-1/3}-\frac{43 \Gamma (1/3)}{60 \pi }\hat{p}^{-2/3}-\frac{1}{4} \Gamma (2/3)\hat{p}^{-1}-\frac{1}{40} \Gamma (1/3)\hat{p}^{-5/3} + \order{p^{-2}} \bigg) 
    + \order{\Delta_e^5}, \\
    % (0, 2) good
    & \hat{p}^{1/3} \feJ{(p,0,2)} = \bigg( -\frac{1}{2} \pi  \Gamma (1/3)+\Gamma (2/3)\hat{p}^{-1/3}-\frac{1}{15} \Gamma (1/3)\hat{p}^{-1}+\bigg(\frac{3}{280} \pi  \Gamma (2/3)+\frac{\Gamma (2/3)}{4 \pi }\bigg)\hat{p}^{-4/3}-\frac{129}{1400}\hat{p}^{-5/3} \nonumber\\
    &\qquad + \order{p^{-2}} \bigg) 
    + \hat{p}^{1/3}\Delta_e\bigg( \bigg(4-\frac{4 \ege }{3}\bigg)-\frac{2 \Gamma (1/3)}{\pi }\hat{p}^{-1/3}-\frac{1}{10} \Gamma (2/3)\hat{p}^{-2/3}+\frac{13 \Gamma (1/3)}{1400}\hat{p}^{-4/3}-\frac{2 \Gamma (2/3)}{35 \pi }\hat{p}^{-5/3} \nonumber\\
    &\qquad - 4\ln{\frac{2\Delta_e}{\pi}} + \frac{2}{3}\ln{\frac{\hat{p}^{2}\pi^6}{27}} + \order{p^{-2}} \bigg) 
    + \hat{p}^{2/3}\Delta^2_e\bigg( -\bigg(\frac{1}{2} \pi  \Gamma (2/3)+\frac{2 \Gamma (2/3)}{\pi }\bigg)\hat{p}^{-1/3} \nonumber\\
    &\qquad +\bigg(\frac{4 \Gamma (1/3)}{5 \pi }-\frac{1}{20} \pi  \Gamma (1/3)\bigg)\hat{p}^{-2/3}+\frac{1}{6} \Gamma (2/3)\hat{p}^{-1}-\frac{1}{60} \Gamma (1/3)\hat{p}^{-5/3} + \order{p^{-2}} \bigg)
    + \hat{p}\Delta^3_e\bigg( -\frac{5}{9} \Gamma (1/3) \nonumber\\
    &\qquad +\frac{4 \Gamma (2/3)}{3 \pi }\hat{p}^{-1/3}+\bigg(\frac{11}{18}-\frac{4 \ege }{9}\bigg)\hat{p}^{-2/3}-\frac{46 \Gamma (1/3)}{45 \pi }\hat{p}^{-1}-\frac{19}{420} \Gamma (2/3)\hat{p}^{-4/3} - \frac{4}{3}\hat{p}^{-2/3}\ln{\frac{2\Delta_e}{\pi}} \nonumber\\
    &\qquad + \frac{2}{9}\hat{p}^{-2/3}\ln{\frac{27}{\pi^6\hat{p}^2}} + \order{p^{-2}} \bigg)
     + \hat{p}^{4/3}\Delta^4_e\bigg( \frac{14}{27 \sqrt{3}}+\frac{1}{6} \Gamma (1/3)\hat{p}^{-1/3}+\bigg(\frac{1}{4} \pi  \Gamma (2/3)+\frac{11 \Gamma (2/3)}{30 \pi }\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad -\frac{8}{15}\hat{p}^{-1}+\bigg(\frac{43 \Gamma (1/3)}{75 \pi }-\frac{1}{40} \pi  \Gamma (1/3)\bigg)\hat{p}^{-4/3}  +\frac{73}{840} \Gamma (2/3)\hat{p}^{-5/3}  + \order{p^{-2}} \bigg) 
    + \order{\Delta_e^5}, \\
    % (1, 2) good
    & \Delta_e \feJ{(p,1,2)} = -\frac{\pi^2}{3} 
    + \hat{p}^{1/3}\Delta_e\bigg( \pi  \Gamma (2/3)-\frac{4 \ege }{3}\hat{p}^{-1/3}+\bigg(-\frac{1}{10} \pi  \Gamma (1/3)-\frac{\Gamma (1/3)}{\pi }\bigg)\hat{p}^{-2/3}+\frac{7}{30} \Gamma (2/3)\hat{p}^{-1} \nonumber\\
    &\qquad -\frac{101 \Gamma (1/3)}{4200}\hat{p}^{-5/3} + \frac{2}{3}\hat{p}^{-1/3}\ln{\frac{27}{\pi^6\hat{p}^2}} - 4\hat{p}^{-1/3}\ln{\frac{2\Delta_e}{\pi}} + \order{p^{-2}} \bigg) 
    + \hat{p}^{2/3}\Delta^2_e\bigg( -\frac{2}{3} \Gamma (1/3)+\frac{4 \Gamma (2/3)}{\pi }\hat{p}^{-1/3} \nonumber\\
    &\qquad +\frac{9}{5}\hat{p}^{-2/3} -\frac{\Gamma (1/3)}{15 \pi }\hat{p}^{-1}-\frac{1}{70} \Gamma (2/3)\hat{p}^{-4/3} + \order{p^{-2}} \bigg)
    + \hat{p}\Delta^3_e\bigg( \bigg(\frac{4}{9 \sqrt{3}}+\frac{2 \pi ^2}{9 \sqrt{3}}\bigg)-\frac{1}{3} \Gamma (1/3)\hat{p}^{-1/3} \nonumber\\
    &\qquad +\bigg(\frac{3}{10} \pi  \Gamma (2/3)-\frac{2 \Gamma (2/3)}{5 \pi }\bigg)\hat{p}^{-2/3}+\bigg(-\frac{43}{30}-\frac{4 \ege }{9}\bigg)\hat{p}^{-1}+\bigg(-\frac{51 \pi  \Gamma (1/3)}{1400}-\frac{643 \Gamma (1/3)}{2100 \pi }\bigg)\hat{p}^{-4/3} \nonumber\\
    &\qquad +\frac{13}{140} \Gamma (2/3)\hat{p}^{-5/3} + \frac{2}{9}\hat{p}^{-1}\ln{\frac{27}{\pi^6\hat{p}^2}} - \frac{4}{3}\hat{p}^{-1}\ln{\frac{2\Delta_e}{\pi}}  + \order{p^{-2}} \bigg)
    + \hat{p}^{4/3}\Delta^4_e\bigg( -\frac{8}{9} \Gamma (2/3)+\frac{20}{27 \sqrt{3}}\hat{p}^{-1/3} \nonumber\\
    &\qquad -\frac{14}{45} \Gamma (1/3)\hat{p}^{-2/3}+\frac{22 \Gamma (2/3)}{9 \pi }\hat{p}^{-1}  +\frac{638}{525}\hat{p}^{-4/3}-\frac{83 \Gamma (1/3)}{1260 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) 
    + \order{\Delta_e^5}, \\
    % (2, 2) good
    & \Delta_e^3 \feJ{(p,2,2)} = 2-\frac{\pi^2}{3}  
    + 2\Delta_e 
    - 2\Delta^2_e
    + \hat{p}\Delta^3_e\bigg( \frac{2 \pi ^2}{9 \sqrt{3}}-\frac{2}{3} \Gamma (1/3)\hat{p}^{-1/3}+\bigg(\frac{3}{10} \pi  \Gamma (2/3)+\frac{2 \Gamma (2/3)}{\pi }\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\bigg(\frac{7}{15}-\frac{4 \ege }{9}\bigg)\hat{p}^{-1}+\bigg(-\frac{51 \pi  \Gamma (1/3)}{1400}-\frac{11 \Gamma (1/3)}{30 \pi }\bigg)\hat{p}^{-4/3}+\frac{3}{35} \Gamma (2/3)\hat{p}^{-5/3} + \frac{2}{9}\hat{p}^{-1}\ln{\frac{27}{\pi^6\hat{p}^2}} - \frac{4}{3}\ln{\frac{2\Delta_e}{\pi}} \nonumber\\
    &\qquad + \order{p^{-2}} \bigg)
     + \hat{p}^{4/3}\Delta^4_e\bigg( -\frac{2}{3} \Gamma (2/3)+\frac{8}{9 \sqrt{3}}\hat{p}^{-1/3}-\frac{1}{15} \Gamma (1/3)\hat{p}^{-2/3}+\frac{8 \Gamma (2/3)}{15 \pi }\hat{p}^{-1}+\bigg(\frac{71}{3150}-\frac{4}{3 \pi ^4} \nonumber\\
    &\qquad -\frac{2}{3 \pi ^2}\bigg)\hat{p}^{-4/3}-\frac{13 \Gamma (1/3)}{1050 \pi }\hat{p}^{-5/3} + \order{p^{-2}} \bigg) 
    + \order{\Delta_e^5}, \\
    % (-1, 3) good
    & \frac{\hat{p}}{\sqrt{3}}\feJ{(p,-1,3)} = \bigg( \frac{\pi ^2}{2}-\frac{3}{4} \pi  \Gamma (1/3)\hat{p}^{-1/3}+\frac{3}{2} \Gamma (2/3)\hat{p}^{-2/3}-\frac{1}{10} \Gamma (1/3)\hat{p}^{-4/3}+\bigg(\frac{9}{560} \pi  \Gamma (2/3)+\frac{3 \Gamma (2/3)}{8 \pi }\bigg)\hat{p}^{-5/3} \nonumber\\
    &\qquad + \order{p^{-2}} \bigg) 
    + \hat{p}^{1/3}\Delta_e\bigg( -\frac{3}{2} \pi  \Gamma (2/3)+6\hat{p}^{-1/3}+\bigg(\frac{3}{20} \pi  \Gamma (1/3)-\frac{3 \Gamma (1/3)}{2 \pi }\bigg)\hat{p}^{-2/3}-\frac{1}{2} \Gamma (2/3)\hat{p}^{-1} \nonumber\\
    &\qquad +\frac{1}{20} \Gamma (1/3)\hat{p}^{-5/3}  + \order{p^{-2}} \bigg) 
    + \hat{p}^{2/3}\Delta^2_e\bigg( \Gamma (1/3)+\bigg(\frac{3}{4} \pi  \Gamma (2/3)-\frac{3 \Gamma (2/3)}{\pi }\bigg)\hat{p}^{-1/3}-\frac{21}{5}\hat{p}^{-2/3} \nonumber\\
    &\qquad +\bigg(\frac{13 \Gamma (1/3)}{10 \pi }-\frac{3}{40} \pi  \Gamma (1/3)\bigg)\hat{p}^{-1}+\frac{19}{70} \Gamma (2/3)\hat{p}^{-4/3} + \order{p^{-2}} \bigg)
    + \hat{p}\Delta^3_e\bigg( \bigg(-\frac{2}{3 \sqrt{3}}-\frac{\pi ^2}{3 \sqrt{3}}\bigg) \nonumber\\
    &\qquad -\frac{1}{3} \Gamma (1/3)\hat{p}^{-1/3}+\bigg(\frac{13 \Gamma (2/3)}{5 \pi }-\frac{9}{20} \pi  \Gamma (2/3)\bigg)\hat{p}^{-2/3}+\frac{46}{15}\hat{p}^{-1}+\bigg(\frac{153 \pi  \Gamma (1/3)}{2800}-\frac{4511 \Gamma (1/3)}{4200 \pi }\bigg)\hat{p}^{-4/3} \nonumber\\
    &\qquad -\frac{29}{140} \Gamma (2/3)\hat{p}^{-5/3} + \order{p^{-2}} \bigg)
    + \hat{p}^{4/3}\Delta^4_e\bigg( \frac{4}{3} \Gamma (2/3)-\frac{1}{3 \sqrt{3}}\hat{p}^{-1/3}+\frac{43}{60} \Gamma (1/3)\hat{p}^{-2/3}+\bigg(\frac{3}{8} \pi  \Gamma (2/3) \nonumber\\
    &\qquad -\frac{187 \Gamma (2/3)}{60 \pi }\bigg)\hat{p}^{-1}-\frac{459}{175}\hat{p}^{-4/3}+\bigg(\frac{4027 \Gamma (1/3)}{4200 \pi }-\frac{3}{80} \pi  \Gamma (1/3)\bigg)\hat{p}^{-5/3} + \order{p^{-2}} \bigg) 
     + \order{\Delta_e^5}, \\
    % (0, 3) good
    & \frac{\hat{p}^{1/3}}{\sqrt{3}}\feJ{(p,0,3)} = \bigg(\frac{1}{6} \pi ^2 \Gamma (1/3)-\frac{3}{2} \pi  \Gamma (2/3)\hat{p}^{-1/3}+\bigg(3+\frac{\pi ^2}{20}\bigg)\hat{p}^{-2/3}+\bigg(-\frac{1}{10} \pi  \Gamma (1/3)-\frac{\Gamma (1/3)}{2 \pi }\bigg)\hat{p}^{-1} \nonumber\\
    &\qquad +\bigg( \frac{1}{280} \pi ^2 \Gamma (2/3)+\frac{1}{4} \Gamma (2/3)\bigg)\hat{p}^{-4/3} + \order{p^{-2}} \bigg) 
    + \hat{p}^{1/3}\Delta_e\bigg( -\frac{\pi ^2}{\sqrt{3}}+2 \Gamma (1/3)\hat{p}^{-1/3}+\bigg(\frac{3}{20} \pi  \Gamma (2/3) \nonumber\\
    &\qquad -\frac{3 \Gamma (2/3)}{\pi }\bigg)\hat{p}^{-2/3}-\frac{2}{5}\hat{p}^{-1}+\bigg(\frac{39 \pi  \Gamma (1/3)}{2800}+\frac{\Gamma (1/3)}{20 \pi }\bigg)\hat{p}^{-4/3}-\frac{2}{35} \Gamma (2/3)\hat{p}^{-5/3} + \order{p^{-2}} \bigg) 
    \nonumber\\
    &\qquad + \hat{p}^{2/3}\Delta^2_e\bigg( \bigg(\frac{1}{6} \pi ^2 \Gamma (2/3)+2 \Gamma (2/3)\bigg)-\frac{2}{\sqrt{3}}\hat{p}^{-1/3}+\bigg(\frac{1}{60} \pi ^2 \Gamma (1/3)-\frac{4}{5} \Gamma (1/3)\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\bigg(\frac{9 \Gamma (2/3)}{5 \pi }-\frac{1}{4} \pi  \Gamma (2/3)\bigg)\hat{p}^{-1}+\bigg(\frac{99}{175}+\frac{27 \pi ^2}{2800}\bigg)\hat{p}^{-4/3}+\bigg(-\frac{1}{40} \pi  \Gamma (1/3)-\frac{101 \Gamma (1/3)}{1400 \pi }\bigg)\hat{p}^{-5/3} + \order{p^{-2}} \bigg)
    \nonumber\\
    &\qquad + \hat{p}\Delta^3_e\bigg( \bigg(-\frac{5}{6} \pi  \Gamma (1/3)-\frac{2 \Gamma (1/3)}{3 \pi }\bigg)+\frac{4}{3} \Gamma (2/3)\hat{p}^{-1/3}+\bigg(\frac{2}{3 \sqrt{3}}-\frac{\pi ^2}{3 \sqrt{3}}\bigg)\hat{p}^{-2/3}+\frac{46}{45} \Gamma (1/3)\hat{p}^{-1} \nonumber\\
    &\qquad +\bigg(\frac{19}{280} \pi  \Gamma (2/3)-\frac{841 \Gamma (2/3)}{420 \pi }\bigg)\hat{p}^{-4/3}-\frac{82}{525}\hat{p}^{-5/3} + \order{p^{-2}} \bigg)
    + \hat{p}^{4/3}\Delta^4_e\bigg( \bigg(\frac{131}{27}-\frac{28 \ege }{27}-\frac{\pi ^2}{36}\bigg) \nonumber\\
    &\qquad +\bigg(\frac{1}{4} \pi  \Gamma (1/3)-\frac{4 \Gamma (1/3)}{3 \pi }\bigg)\hat{p}^{-1/3}+\bigg(\frac{1}{12} \pi ^2 \Gamma (2/3)+\frac{11}{30} \Gamma (2/3)\bigg)\hat{p}^{-2/3}-\frac{13}{9 \sqrt{3}}\hat{p}^{-1}+\bigg(\frac{1}{120} \pi ^2 \Gamma (1/3) \nonumber\\
    &\qquad -\frac{43}{75} \Gamma (1/3)\bigg)\hat{p}^{-4/3}+\bigg(\frac{607 \Gamma (2/3)}{420 \pi }-\frac{73}{560} \pi  \Gamma (2/3)\bigg)\hat{p}^{-5/3} + \frac{14}{27}\ln{\frac{27}{\pi^6\hat{p}^2}} - \frac{28}{9}\ln{\frac{2\Delta_e}{\pi}} +  \order{p^{-2}} \bigg) 
    + \order{\Delta_e^5}, \\
    % (1, 3)
    & \frac{\hat{p}^{-1/3}}{\sqrt{3}}\feJ{(p,1,3)} = \bigg( \frac{1}{3} \pi ^2 \Gamma (2/3)-\frac{\pi ^2}{\sqrt{3}}\hat{p}^{-1/3}+\bigg(\frac{1}{30} \pi ^2 \Gamma (1/3)+\Gamma (1/3)\bigg)\hat{p}^{-2/3}+\bigg(-\frac{7}{20} \pi  \Gamma (2/3)-\frac{\Gamma (2/3)}{\pi }\bigg)\hat{p}^{-1} \nonumber\\
    &\qquad +\bigg(\frac{4}{5}+\frac{27 \pi ^2}{1400}\bigg)\hat{p}^{-4/3}+\bigg(-\frac{101 \pi  \Gamma (1/3)}{2800}-\frac{3 \Gamma (1/3)}{20 \pi }\bigg)\hat{p}^{-5/3} + \order{p^{-2}} \bigg) 
    + \hat{p}^{1/3}\Delta_e\bigg( -\pi  \Gamma (1/3) \nonumber\\
    &\qquad +4 \Gamma (2/3)\hat{p}^{-1/3}-\frac{2}{\sqrt{3}}\hat{p}^{-2/3}+\frac{1}{15} \Gamma (1/3)\hat{p}^{-1}+\bigg(\frac{3}{140} \pi  \Gamma (2/3)-\frac{\Gamma (2/3)}{5 \pi }\bigg)\hat{p}^{-4/3}-\frac{12}{175}\hat{p}^{-5/3} + \order{p^{-2}} \bigg) \nonumber\\
    &\qquad + \hat{p}^{2/3}\Delta^2_e\bigg( \bigg(-\frac{8 \zeta (3)}{3}+\frac{44}{9}-\frac{8 \ege }{9}+\frac{\pi ^2}{27}-\frac{4 \ege  \pi ^2}{27}\bigg)+\bigg(-\frac{1}{2} \pi  \Gamma (1/3)-\frac{2 \Gamma (1/3)}{\pi }\bigg)\hat{p}^{-1/3} \nonumber\\
    &\qquad +\bigg(\frac{1}{10} \pi ^2 \Gamma (2/3)-\frac{2}{5} \Gamma (2/3)\bigg)\hat{p}^{-2/3}+\bigg(\frac{2}{3 \sqrt{3}}-\frac{\pi ^2}{3 \sqrt{3}}\bigg)\hat{p}^{-1}+\bigg(\frac{17 \pi ^2 \Gamma (1/3)}{1400}+\frac{643 \Gamma (1/3)}{2100}\bigg)\hat{p}^{-4/3} \nonumber\\
    &\qquad +\bigg(-\frac{39}{280} \pi  \Gamma (2/3)-\frac{29 \Gamma (2/3)}{140 \pi }\bigg)\hat{p}^{-5/3} - \frac{9(\pi^2+6)}{4}\ln{\frac{2\Delta_e}{\pi}} + \frac{2(\pi^2+6)}{27}\ln{\frac{27}{\pi^6\hat{p}^2}} + \order{p^{-2}} \bigg) \nonumber\\
    &\qquad + \hat{p}\Delta^3_e\bigg( \bigg(\frac{4}{3} \pi  \Gamma (2/3)+\frac{2 \Gamma (2/3)}{3 \pi }\bigg)+\bigg(\frac{116}{27}-\frac{40 \ege }{27}+\frac{2 \pi ^2}{9}\bigg)\hat{p}^{-1/3}+\bigg(-\frac{7}{15} \pi  \Gamma (1/3)-\frac{2 \Gamma (1/3)}{5 \pi }\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\frac{22}{9} \Gamma (2/3)\hat{p}^{-1}-\frac{13}{9 \sqrt{3}}\hat{p}^{-4/3}+\frac{83 \Gamma (1/3)}{1260}\hat{p}^{-5/3} - \frac{40}{9}\hat{p}^{-1/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{20}{27}\hat{p}^{-1/3}\ln{\frac{27}{\pi^6\hat{p}^{2}}} + \order{p^{-2}} \bigg) \nonumber\\
    &\qquad + \hat{p}^{4/3}\Delta^4_e\bigg( \bigg(-\frac{1}{90} \pi ^2 \Gamma (1/3)-\frac{4}{9} \Gamma (1/3)\bigg)+\bigg(\frac{7 \Gamma (2/3)}{3 \pi }-\frac{1}{4} \pi  \Gamma (2/3)\bigg)\hat{p}^{-1/3}+\bigg(-\frac{8 \zeta (3)}{5}+\frac{67}{30}-\frac{7 \pi ^2}{60} \nonumber\\
    &\qquad -\frac{4 \ege  \pi ^2}{45}\bigg)\hat{p}^{-2/3}+\bigg(-\frac{37}{120} \pi  \Gamma (1/3)-\frac{53 \Gamma (1/3)}{45 \pi }\bigg)\hat{p}^{-1}+\bigg(\frac{251 \pi ^2 \Gamma (2/3)}{4200}-\frac{107}{210} \Gamma (2/3)\bigg)\hat{p}^{-4/3} \nonumber\\
    &\qquad +\bigg(\frac{2}{3 \sqrt{3}}-\frac{\pi ^2}{5 \sqrt{3}}\bigg)\hat{p}^{-5/3} - \frac{4\pi^2}{15}\hat{p}^{-2/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{2\pi^2}{45}\hat{p}^{-2/3}\ln{\frac{27}{\pi^6\hat{p}^2}} +  \order{p^{-2}} \bigg) 
    + \order{\Delta_e^5}, \\
    % (2, 3)
    & \frac{\hat{p}^{-1}}{\sqrt{3}}\feJ{(p,2,3)} = \bigg( \bigg(-\frac{8 \zeta (3)}{3}-\frac{4}{3}+\frac{10 \pi ^2}{27}-\frac{4 \ege  \pi ^2}{27}\bigg)-\pi  \Gamma (1/3)\hat{p}^{-1/3}+\bigg(\frac{1}{10} \pi ^2 \Gamma (2/3)+2 \Gamma (2/3)\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\bigg(-\frac{2}{3 \sqrt{3}}-\frac{\pi ^2}{3 \sqrt{3}}\bigg)\hat{p}^{-1}+\bigg(\frac{17 \pi ^2 \Gamma (1/3)}{1400}+\frac{11}{30} \Gamma (1/3)\bigg)\hat{p}^{-4/3}+\bigg(-\frac{9}{70} \pi  \Gamma (2/3)-\frac{2 \Gamma (2/3)}{5 \pi }\bigg)\hat{p}^{-5/3} \nonumber\\
    &\qquad - \frac{4\pi^2}{9}\ln{\frac{2\Delta_e}{\pi}} + \frac{2\pi^2}{27}\ln{\frac{27}{\pi^6\hat{p}^2}} + \order{p^{-2}} \bigg) 
    + \hat{p}^{1/3}\Delta_e\bigg( \pi  \Gamma (2/3)+\bigg(\frac{52}{9}-\frac{16 \ege }{9}\bigg)\hat{p}^{-1/3} \nonumber\\
    &\qquad +\bigg(-\frac{1}{10} \pi  \Gamma (1/3)-\frac{2 \Gamma (1/3)}{\pi }\bigg)\hat{p}^{-2/3}+\frac{8}{15} \Gamma (2/3)\hat{p}^{-1}-\frac{1}{3 \sqrt{3}}\hat{p}^{-4/3}+\frac{13 \Gamma (1/3)}{1050}\hat{p}^{-5/3} \nonumber\\
    &\qquad - \frac{16}{3}\hat{p}^{-1/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{8}{9}\hat{p}^{-1/3}\ln{\frac{27}{\pi^6\hat{p}^2}} + \order{p^{-2}} \bigg) 
    + \hat{p}^{2/3}\Delta^2_e\bigg( \bigg(-\frac{1}{15} \pi ^2 \Gamma (1/3)-\frac{4}{15} \Gamma (1/3)\bigg) \nonumber\\
    &\qquad +\bigg(\pi  \Gamma (2/3)+\frac{2 \Gamma (2/3)}{\pi }\bigg)\hat{p}^{-1/3}+\bigg(-\frac{8 \zeta (3)}{5}-\frac{44}{45}-\frac{16 \ege }{45}+\frac{\pi ^2}{30}-\frac{4 \ege  \pi ^2}{45}\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\bigg(\frac{2 \Gamma (1/3)}{15 \pi }-\frac{3}{5} \pi  \Gamma (1/3)\bigg)\hat{p}^{-1}+\bigg(\frac{41}{700} \pi ^2 \Gamma (2/3)+\frac{1121 \Gamma (2/3)}{1050}\bigg)\hat{p}^{-4/3}+\bigg(-\frac{4}{15 \sqrt{3}}-\frac{\pi ^2}{5 \sqrt{3}}\bigg)\hat{p}^{-5/3} \nonumber\\
    &\qquad - \frac{4(\pi^2+4)}{15}\hat{p}^{-2/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{2(\pi^2+4)}{45}\hat{p}^{-2/3}\ln{\frac{27}{\pi^6\hat{p}^2}} + \order{p^{-2}} \bigg)
    + \hat{p}\Delta^3_e\bigg( \bigg(\frac{8}{81 \sqrt{3}}+\frac{22 \pi ^2}{81 \sqrt{3}}\bigg) \nonumber\\
    &\qquad -\frac{32}{45} \Gamma (1/3)\hat{p}^{-1/3}+\bigg(\frac{7}{10} \pi  \Gamma (2/3)+\frac{22 \Gamma (2/3)}{15 \pi }\bigg)\hat{p}^{-2/3}+\bigg(\frac{1954}{405}-\frac{584 \ege }{405}+\frac{2 \pi ^2}{27}\bigg)\hat{p}^{-1} \nonumber\\
    &\qquad +\bigg(-\frac{109 \pi  \Gamma (1/3)}{1400}-\frac{2773 \Gamma (1/3)}{1575 \pi }\bigg)\hat{p}^{-4/3}+\frac{86}{175} \Gamma (2/3)\hat{p}^{-5/3} - \frac{584}{135}\hat{p}^{-1}\ln{\frac{2\Delta_e}{\pi}} + \frac{292}{405}\hat{p}^{-1}\ln{\frac{27}{\pi^6\hat{p}^2}} \nonumber\\
    &\qquad +\order{p^{-2}} \bigg)
    + \hat{p}^{4/3}\Delta^4_e\bigg( \bigg(-\frac{1}{42} \pi ^2 \Gamma (2/3)-\frac{26}{63} \Gamma (2/3)\bigg)+\frac{40}{81 \sqrt{3}}\hat{p}^{-1/3}+\bigg(-\frac{1}{20} \pi ^2 \Gamma (1/3)-\frac{2}{45} \Gamma (1/3)\bigg)\hat{p}^{-2/3} \nonumber\\
    &\qquad +\bigg(\frac{3}{4} \pi  \Gamma (2/3)+\frac{23 \Gamma (2/3)}{18 \pi }\bigg)\hat{p}^{-1}+\bigg(-\frac{8 \zeta (3)}{7}-\frac{2311}{1575}-\frac{16 \ege }{105}-\frac{101 \pi ^2}{2800}-\frac{4 \ege  \pi ^2}{63}\bigg)\hat{p}^{-4/3}+\bigg(\frac{97 \Gamma (1/3)}{315 \pi } \nonumber\\
    &\qquad -\frac{17}{40} \pi  \Gamma (1/3)\bigg)\hat{p}^{-5/3} -\frac{4(5\pi^2+12)}{105}\hat{p}^{-4/3}\ln{\frac{2\Delta_e}{\pi}} + \frac{2(5\pi^2+12)}{315}\hat{p}^{-4/3}\ln{\frac{27}{\pi^6\hat{p}^2}} +\order{p^{-2}} \bigg) 
    + \order{\Delta_e^5}, 
\end{align}

==> (inline-1) <==
\begin{align}
    % (p,-2,1)
    & \feJ{(p,-2,1)} = p^{-5/3}h_0^{-1}\bigg( -2\big( y^{1/2}\intV_{0,0}(y) + (\pi-2)\tintV_{0,0}(y) \big) + \frac{2y\Delta_{\chi,0}}{p^{1/3}}\intV_{0,0}(y) + \frac{(h_0^3-2)}{3p^{2/3}\zeta}\big( (\pi-2)\intW_{0,0}(y) \nonumber\\
    &\qquad + 2y^{1/2}\tintW_{-1,0}(y) \big) - \frac{5\big( (h_0^3-2)\Delta_{\chi,0}-12\zeta\Delta_{\chi,1} \big)}{6p\zeta} \tintW_{0,0}(y) + \order{p^{-4/3}} \bigg) ,\\
    % (p,-1,1)
    & \feJ{(p,-1,1)} = p^{-1}\bigg( -2y^{1/2}\intV_{-1,0}(y) - \frac{\Delta_{\chi,0}}{p^{1/3}}\intV_{0,0}(y) + \frac{2y\Delta_{\chi,1}}{p}\intV_{0,0}(y) + \order{p^{-4/3}} \bigg), \\
    % (p,0,1)
    & \feJ{(p,0,1)} = p^{-1/3}h_0 \Bigg[ 2 \intW_{0,1}(y)-\pi  \intW_{0,0}(y) - \frac{\Delta _{\chi ,0}}{p^{1/3}} \tintW_{0,0}(y) -\frac{(h_0^3-2) y^{1/2} }{6 p^{2/3}\zeta }\intV_{-1,0}(y) \nonumber\\
    &\qquad + \frac{1}{p} \bigg(-\Delta _{\chi ,1}-\frac{(h_0^3-2) \Delta _{\chi ,0}}{12 \zeta } \bigg)\intV_{0,0}(y) + \order{p^{-4/3}} \Bigg], \\
    % (p,1,1)
    & \feJ{(p,1,1)} = p^{1/3}h_0^2\Bigg[ 2 \intW_{-1,1}(y)-\pi  \intW_{-1,0}(y) - \frac{\Delta _{\chi ,0}}{p^{1/3}} \tintW_{-1,0}(y) -\frac{(h_0^3-2)}{6 p^{2/3}\zeta }\big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big) \nonumber\\
    &\qquad + \frac{1}{p} \bigg(-\Delta _{\chi ,1}-\frac{(h_0^3-2) \Delta _{\chi ,0}}{6 \zeta } \bigg)\tintW_{0,0}(y) + \order{p^{-4/3}} \Bigg], \\
    % (p,2,1)
    & \feJ{(p,2,1)} = ph_0^3\Bigg[ \frac{y^{1/2} \intV_{0,0}(y)+\pi  \tintV_{0,0}(y)-2 \tintV_{0,1}(y)-\pi  \intW_{-1,0}(y)+2 \intW_{-1,1}(y)}{2 y} -\frac{1}{2p^{1/3}} \Delta _{\chi ,0} \intV_{0,0}(y) \nonumber\\
    &\qquad -\frac{(h_0^3-2)}{4p^{2/3} \zeta }\big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big) + \frac{1}{p} \bigg(-\Delta _{\chi ,1}-\frac{(h_0^3-2) \Delta _{\chi ,0}}{4 \zeta }\bigg)\tintW_{-1,0}(y) + \order{p^{-4/3}} \Bigg], \\
    % (p,3,1)
    & \feJ{(p,3,1)} = p^{5/3}h_0^4\Bigg[ \frac{1}{8 y^2}\big( y^{3/2} \intV_{-1,0}(y)+3 y^{1/2} \intV_{0,0}(y)+2 \pi  y \tintV_{-1,0}(y)-4 y \tintV_{-1,1}(y)+3 \pi  \tintV_{0,0}(y)-6 \tintV_{0,1}(y) \nonumber\\
    &\qquad -3 \pi  \intW_{-1,0}(y)+6 \intW_{-1,1}(y) \big) -\frac{1}{4p^{1/3}} \Delta _{\chi ,0} \intV_{-1,0}(y) + \frac{(h_0^3-2)}{6 \zeta p^{2/3} y}\big(y^{1/2} \intV_{0,0}(y)+\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y)) \nonumber\\
    &\qquad -2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y)\big) -\frac{ (3 \zeta  \Delta _{\chi ,1}+(h_0^3-2) \Delta _{\chi ,0})}{6 p\zeta }\intV_{0,0}(y) + \order{p^{-4/3}} \Bigg], \\
    % (p,4,1)
    & \feJ{(p,4,1)} = p^{7/3}h_0^5\Bigg[ \frac{1}{144 y^3} \Big[ y^{3/2} \big(31 \intV_{-1,0}(y)+16 \tintW_{0,0}(y)\big)-12 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y) \big)+45 y^{1/2} \intV_{0,0}(y) \nonumber\\
    &\qquad +45 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y))-2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y) \big)+30 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y) \big) \Big] \nonumber\\
    &\qquad -\frac{\Delta _{\chi ,0}}{12p^{1/3} y} \big(\intV_{-1,0}(y)+\tintW_{0,0}(y)\big) + \frac{5 (h_0^3-2)}{96 p^{2/3} \zeta  y^2} \big(y^{3/2} \intV_{-1,0}(y)+3 y^{1/2} \intV_{0,0}(y)+2 \pi  y \tintV_{-1,0}(y)-4 y \tintV_{-1,1}(y) \nonumber\\
    &\qquad +3 \pi  \tintV_{0,0}(y)-6 \tintV_{0,1}(y)-3 \pi  \intW_{-1,0}(y)+6 \intW_{-1,1}(y) \big) + \frac{1}{p} \bigg(-\frac{\Delta _{\chi ,1}}{4}-\frac{5 (h_0^3-2) \Delta _{\chi ,0}}{48 \zeta }\bigg)\intV_{-1,0}(y) + \order{p^{-4/3}}\Bigg], \\
    % (p,5,1)
    & \feJ{(p,5,1)} = p^{3}h_0^6\Bigg[ \frac{1}{2304 y^4}\Big[ 5 y^{3/2} \big(103 \intV_{-1,0}(y)+61 \tintW_{0,0}(y)\big)+54 y^{5/2} \tintW_{-1,0}(y)-72 y^3 \big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big)\nonumber\\
    &\qquad -168 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y) \big)+630 y^{1/2} \intV_{0,0}(y)+630 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y))-2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad +420 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y) \big) \Big] -\frac{\Delta _{\chi ,0}}{64 p^{1/3}y^2}\big(3 \intV_{-1,0}(y)+2 y \tintW_{-1,0}(y)+3 \tintW_{0,0}(y)\big) \nonumber\\
    &\qquad - \frac{(h_0^3-2)}{288 p^{2/3}\zeta  y^3}\Big[-y^{3/2} \big(31 \intV_{-1,0}(y)+16 \tintW_{0,0}(y)\big)+12 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)-45 y^{1/2} \intV_{0,0}(y) \nonumber\\
    &\qquad +45 \big(-\pi  \tintV_{0,0}(y)+2 \tintV_{0,1}(y)+\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big)-30 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)\Big] \nonumber\\
    &\qquad -\frac{ (2 \zeta  \Delta _{\chi ,1}+(h_0^3-2) \Delta _{\chi ,0})}{24 p \zeta  y}\big(\intV_{-1,0}(y)+\tintW_{0,0}(y)\big) +  \order{p^{-4/3}}\Bigg], \\
    % (p,6,1)
    & \feJ{(p,6,1)} = p^{11/3}h_0^7\Bigg[ \frac{1}{115200 y^5}\Big[ 105 y^{3/2} \big(239 \intV_{-1,0}(y)+149 \tintW_{0,0}(y) \big)+1472 y^{7/2} \intV_{0,0}(y)+3710 y^{5/2} \tintW_{-1,0}(y) \nonumber\\
    &\qquad +120 y^3 \big(8 \pi  \tintV_{0,0}(y)-16 \tintV_{0,1}(y)-35 \pi  \intW_{-1,0}(y)+70 \intW_{-1,1}(y) \big)-7560 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y) \big) \nonumber\\
    &\qquad +28350 y^{1/2} \intV_{0,0}(y)+28350 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y))-2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y) \big)+18900 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \Big] \nonumber\\
    &\qquad -\frac{\Delta _{\chi ,0} }{480 p^{1/3} y^3} \big(4 y^2 \intV_{0,0}(y)+15 \intV_{-1,0}(y)+10 y \tintW_{-1,0}(y)+15 \tintW_{0,0}(y) \big) -\frac{7 (h_0^3-2)}{27648 p^{2/3} \zeta  y^4} \Big[-5 y^{3/2} (103 \intV_{-1,0}(y) \nonumber\\
    &\qquad +61 \tintW_{0,0}(y))-54 y^{5/2} \tintW_{-1,0}(y)+72 y^3 (\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y))+168 y^2 (\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)) \nonumber\\
    &\qquad -630 y^{1/2} \intV_{0,0}(y)+630 (-\pi  \tintV_{0,0}(y)+2 \tintV_{0,1}(y)+\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y))-420 y (\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)) \Big] \nonumber\\
    &\qquad -\frac{(12 \zeta  \Delta _{\chi ,1}+7 (h_0^3-2) \Delta _{\chi ,0})}{768 p\zeta  y^2}\big(3 \intV_{-1,0}(y)+2 y \tintW_{-1,0}(y)+3 \tintW_{0,0}(y) \big) + \order{p^{-4/3}}\Bigg], \\
    % (p,7,1)
    & \feJ{(p,7,1)} = p^{13/3}h_0^8\Bigg[ \frac{1}{230400 y^6}\Big[ 315 y^{3/2} \big(153 \intV_{-1,0}(y)+98 \tintW_{0,0}(y)\big)+550 y^{9/2} \intV_{-1,0}(y)+4182 y^{7/2} \intV_{0,0}(y) \nonumber\\
    &\qquad +8260 y^{5/2} \tintW_{-1,0}(y)+600 y^4 \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)+20 y^3 (133 \pi  \tintV_{0,0}(y)-266 \tintV_{0,1}(y)-430 \pi  \intW_{-1,0}(y) \nonumber\\
    &\qquad +860 \intW_{-1,1}(y))-13860 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)+51975 y^{1/2} \intV_{0,0}(y)+51975 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y)) \nonumber\\
    &\qquad -2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y)\big)+34650 y (\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)) \Big] -\frac{\Delta _{\chi ,0} }{4608 p^{1/3}y^4}\Big[3 (4 y^3+35) \intV_{-1,0}(y) \nonumber\\
    &\qquad +14 y \big(2 y \intV_{0,0}(y)+5 \tintW_{-1,0}(y)\big)+105 \tintW_{0,0}(y)\Big] + \frac{(h_0^3-2)}{172800 p^{2/3}\zeta  y^5} \Big[105 y^{3/2} \big(239 \intV_{-1,0}(y)+149 \tintW_{0,0}(y)\big) \nonumber\\
    &\qquad +1472 y^{7/2} \intV_{0,0}(y)+3710 y^{5/2} \tintW_{-1,0}(y)+120 y^3 \big(8 \pi  \tintV_{0,0}(y)-16 \tintV_{0,1}(y)-35 \pi  \intW_{-1,0}(y)+70 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad -7560 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)+28350 y^{1/2} \intV_{0,0}(y)+28350 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y))-2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad +18900 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \Big] -\frac{ (3 \zeta  \Delta _{\chi ,1}+2 (h_0^3-2) \Delta _{\chi ,0})}{1440 p\zeta  y^3}\big(4 y^2 \intV_{0,0}(y)+15 \intV_{-1,0}(y)+10 y \tintW_{-1,0}(y) \nonumber\\
    &\qquad +15 \tintW_{0,0}(y) \big)  + \order{p^{-4/3}}\Bigg], \\
    % (p,8,1)
    & \feJ{(p,8,1)} = p^{5}h_0^9\Bigg[ \frac{1}{22579200 y^7}\Big[ 22 y^{3/2} (1024 y^3+133875) \tintW_{0,0}(y)-35 \Big(-2998 y^{9/2} \intV_{-1,0}(y)-13350 y^{7/2} \intV_{0,0}(y) \nonumber\\
    &\qquad -129195 y^{3/2} \intV_{-1,0}(y)-24068 y^{5/2} \tintW_{-1,0}(y)+384 y^5 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)-2520 y^4 \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \nonumber\\
    &\qquad +4 y^3 \big(-2089 \pi  \tintV_{0,0}(y)+4178 \tintV_{0,1}(y)+5950 \pi  \intW_{-1,0}(y)-11900 \intW_{-1,1}(y)\big)+36036 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big) \nonumber\\
    &\qquad -135135 y^{1/2} \intV_{0,0}(y)+135135 \big(-\pi  \tintV_{0,0}(y)+2 \tintV_{0,1}(y)+\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big)-90090 y \big(\pi  \tintV_{-1,0}(y) \nonumber\\
    &\qquad -2 \tintV_{-1,1}(y)\big) \Big) \Big] -\frac{\Delta _{\chi ,0} }{53760 p^{1/3}y^5} \Big[35 (4 y^3+27) \intV_{-1,0}(y)+(32 y^3+945) \tintW_{0,0}(y)+126 y \big(2 y \intV_{0,0}(y)+5 \tintW_{-1,0}(y)\big) \Big] \nonumber\\
    &\qquad + \frac{(h_0^3-2)}{307200 p^{2/3}\zeta  y^6} \Big[315 y^{3/2} \big(153 \intV_{-1,0}(y)+98 \tintW_{0,0}(y)\big)+550 y^{9/2} \intV_{-1,0}(y)+4182 y^{7/2} \intV_{0,0}(y)+8260 y^{5/2} \tintW_{-1,0}(y) \nonumber\\
    &\qquad +600 y^4 \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)+20 y^3 \big(133 \pi  \tintV_{0,0}(y)-266 \tintV_{0,1}(y)-430 \pi  \intW_{-1,0}(y)+860 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad -13860 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)+51975 y^{1/2} \intV_{0,0}(y)+51975 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y))-2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad +34650 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \Big] -\frac{1}{18432 p\zeta  y^4}\Big[3 (4 y^3+35) \intV_{-1,0}(y)+14 y \big(2 y \intV_{0,0}(y)+5 \tintW_{-1,0}(y)\big) \nonumber\\
    &\qquad +105 \tintW_{0,0}(y)\Big] \big(4 \zeta  \Delta _{\chi ,1}+3 (h_0^3-2) \Delta _{\chi ,0}\big) + \order{p^{-4/3}}\Bigg], \\
    % (p,9,1)
    & \feJ{(p,9,1)} = p^{17/3}h_0^{10}\Bigg[ \frac{1}{289013760 y^8} \Big[ (530428 y^3+36531495) y^{3/2} \tintW_{0,0}(y)+7 \Big(256040 y^{9/2} \intV_{-1,0}(y)+905076 y^{7/2} \intV_{0,0}(y) \nonumber\\
    &\qquad +7921485 y^{3/2} \intV_{-1,0}(y)+7000 y^{11/2} \tintW_{-1,0}(y)+1557270 y^{5/2} \tintW_{-1,0}(y)-6720 y^6 \big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad -38720 y^5 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)+190400 y^4 \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)+720 y^3 \big(778 \pi  \tintV_{0,0}(y)-1556 \tintV_{0,1}(y) \nonumber\\
    &\qquad -2065 \pi  \intW_{-1,0}(y)+4130 \intW_{-1,1}(y)\big)-2162160 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)+8108100 y^{1/2} \intV_{0,0}(y) \nonumber\\
    &\qquad +8108100 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y))-2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y)\big)+5405400 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)\Big) \Big] \nonumber\\
    &\qquad -\frac{\Delta _{\chi ,0} }{737280 p^{1/3}y^6} \Big(6 y \big(5 (4 y^3+231) \tintW_{-1,0}(y)+462 y \intV_{0,0}(y)\big)+5 (344 y^3+2079) \intV_{-1,0}(y) \nonumber\\
    &\qquad +7 (76 y^3+1485) \tintW_{0,0}(y)\Big) -\frac{(h_0^3-2)}{27095040  p^{2/3}\zeta  y^7} \Big[35 \Big(-2998 y^{9/2} \intV_{-1,0}(y)-13350 y^{7/2} \intV_{0,0}(y)-129195 y^{3/2} \intV_{-1,0}(y) \nonumber\\
    &\qquad -24068 y^{5/2} \tintW_{-1,0}(y)+384 y^5 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)-2520 y^4 \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)+4 y^3 \big(-2089 \pi  \tintV_{0,0}(y) \nonumber\\
    &\qquad +4178 \tintV_{0,1}(y)+5950 \pi  \intW_{-1,0}(y)-11900 \intW_{-1,1}(y)\big)+36036 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)-135135 y^{1/2} \intV_{0,0}(y) \nonumber\\
    &\qquad +135135 \big(-\pi  \tintV_{0,0}(y)+2 \tintV_{0,1}(y)+\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big)-90090 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \Big) \nonumber\\
    &\qquad -22 y^{3/2} (1024 y^3+133875) \tintW_{0,0}(y) \Big] - \frac{1}{322560 p \zeta  y^5} \Big[35 (4 y^3+27) \intV_{-1,0}(y)+(32 y^3+945) \tintW_{0,0}(y) \nonumber\\
    &\qquad +126 y \big(2 y \intV_{0,0}(y)+5 \tintW_{-1,0}(y)\big) \Big] \big(6 \zeta  \Delta _{\chi ,1}+5 (h_0^3-2) \Delta _{\chi ,0}\big) + \order{p^{-4/3}}\Bigg], \\
    % (p,10,1)
    & \feJ{(p,10,1)} = p^{19/3}h_0^{11}\Bigg[ \frac{1}{234101145600 y^9}\Big[ 140 y^{9/2} \big(12109402 \intV_{-1,0}(y)+4105153 \tintW_{0,0}(y)\big) \nonumber\\
    &\qquad +23648625 y^{3/2} \big(1823 \intV_{-1,0}(y)+1211 \tintW_{0,0}(y)\big)+13836288 y^{13/2} \intV_{0,0}(y)+5259800700 y^{7/2} \intV_{0,0}(y) \nonumber\\
    &\qquad +80304840 y^{11/2} \tintW_{-1,0}(y)+8800441650 y^{5/2} \tintW_{-1,0}(y)+60480 y^6 \big(128 \pi  \tintV_{0,0}(y)-256 \tintV_{0,1}(y)-1155 \pi  \intW_{-1,0}(y) \nonumber\\
    &\qquad +2310 \intW_{-1,1}(y)\big)-268309440 y^5 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)+1172001600 y^4 \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \nonumber\\
    &\qquad +2494800 y^3 \big(1294 \pi  \tintV_{0,0}(y)-2588 \tintV_{0,1}(y)-3283 \pi  \intW_{-1,0}(y)+6566 \intW_{-1,1}(y)\big)-11578366800 y^2 \big(\pi  \intW_{0,0}(y) \nonumber\\
    &\qquad -2 \intW_{0,1}(y)\big)+43418875500 y^{1/2} \intV_{0,0}(y)+43418875500 \big(\pi  (\tintV_{0,0}(y)-\intW_{-1,0}(y))-2 \tintV_{0,1}(y)+2 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad +28945917000 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \Big] -\frac{\Delta _{\chi ,0} }{11612160 p^{1/3} y^7} \Big[6 y \big(2 y (32 y^3+3003) \intV_{0,0}(y) \nonumber\\
    &\qquad +105 (4 y^3+143) \tintW_{-1,0}(y)\big)+35 (680 y^3+3861) \intV_{-1,0}(y)+(8356 y^3+135135) \tintW_{0,0}(y)\Big] -\frac{11 (h_0^3-2) }{3468165120 p^{2/3} \zeta  y^8} \nonumber\\
    &\qquad\times \Big[ 7 \Big(-256040 y^{9/2} \intV_{-1,0}(y)-905076 y^{7/2} \intV_{0,0}(y)-7921485 y^{3/2} \intV_{-1,0}(y)-7000 y^{11/2} \tintW_{-1,0}(y) \nonumber\\
    &\qquad -1557270 y^{5/2} \tintW_{-1,0}(y)+6720 y^6 (\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y))+38720 y^5 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big) \nonumber\\
    &\qquad -190400 y^4 \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)-720 y^3 \big(778 \pi  \tintV_{0,0}(y)-1556 \tintV_{0,1}(y)-2065 \pi  \intW_{-1,0}(y)+4130 \intW_{-1,1}(y)\big) \nonumber\\
    &\qquad +2162160 y^2 \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)\big)-8108100 y^{1/2} \intV_{0,0}(y)+8108100 \big(-\pi  \tintV_{0,0}(y)+2 \tintV_{0,1}(y)+\pi  \intW_{-1,0}(y)\nonumber\\
    &\qquad -2 \intW_{-1,1}(y)\big)-5405400 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)\Big)-y^{3/2} (530428 y^3+36531495) \tintW_{0,0}(y) \Big] -\frac{1}{8847360 p \zeta  y^6}\nonumber\\
    &\qquad \times \big(6 y (5 (4 y^3+231) \tintW_{-1,0}(y)+462 y \intV_{0,0}(y))+5 (344 y^3+2079) \intV_{-1,0}(y)+7 (76 y^3+1485) \tintW_{0,0}(y) \big) \big(12 \zeta  \Delta _{\chi ,1} \nonumber\\
    &\qquad +11 (h_0^3-2) \Delta _{\chi ,0} \big) + \order{p^{-4/3}}\Bigg], \\
    % (p,-1,2)
    & \feJ{(p,-1,2)} = p^{-1} \Bigg[ 4 y^{1/2} \big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big) + \frac{2 \Delta _{\chi ,0}}{p^{1/3}} \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)+2 y^{1/2} \tintW_{-1,0}(y)\big)  + \frac{2 \Delta _{\chi ,0}}{p^{2/3}} \tintW_{0,0}(y) \nonumber\\
    &\qquad \times (\Delta _{\chi ,0}-2 \zeta  \Delta _{\chi ,1}) + \frac{4 y^{1/2} \Delta _{\chi ,1} }{p} \Big[3 \intV_{-1,0}(y)+y^{1/2} \big(2 \intW_{0,1}(y)-\pi  \intW_{0,0}(y) \big)+\tintW_{0,0}(y)\Big]  + \order{p^{-4/3}} \Bigg], \\
    % (p,0,2)
    & \feJ{(p,0,2)} = p^{-1/3}h_0 \Bigg[ 
    \intV_{0,0}(y) (\zeta  \Delta _{\chi ,0}^2-\pi ^2)+4 \pi  \intV_{0,1}(y)-4 \intV_{0,2}(y) 
    - \frac{2 \Delta _{\chi ,0} }{p^{1/3}}\big(\pi  \tintV_{0,0}(y)-2 \tintV_{0,1}(y)\big)  + \frac{(h_0^3-2)}{3 \zeta  p^{2/3}}y^{1/2} \nonumber\\
    &\qquad \times \big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big) 
    + \frac{(12 \zeta  \Delta _{\chi ,1}+(h_0^3-2) \Delta _{\chi ,0})}{6 \zeta  p} \big(\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y)+2 y^{1/2} \tintW_{-1,0}(y)\big) \nonumber\\
    &\qquad + \order{p^{-4/3}} \Bigg], \\
    % (p,1,2)
    & \feJ{(p,1,2)} = p^{1/3}h^2_0 \Bigg[ \intV_{-1,0}(y) (\zeta  \Delta _{\chi ,0}^2-\pi ^2)+4 \pi  \intV_{-1,1}(y)-4 \intV_{-1,2}(y)
    -\frac{2 \Delta _{\chi ,0} }{p^{1/3}} \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big) \nonumber\\
    &\qquad + \frac{1}{6 \zeta  p^{2/3}}\Big[ \zeta  \Delta _{\chi ,0} \intV_{0,0}(y) \big(12 \zeta  \Delta _{\chi ,1}+(h_0^3-8) \Delta _{\chi ,0}\big)-(h_0^3-2) \big(\pi ^2 \intV_{0,0}(y)-4 \pi  \intV_{0,1}(y)+4 \intV_{0,2}(y) \big) \Big]\nonumber\\
    &\qquad -\frac{ (6 \zeta  \Delta _{\chi ,1}+(h_0^3-2) \Delta _{\chi ,0})}{3 \zeta  p} \big(\pi  \tintV_{0,0}(y)-2 \tintV_{0,1}(y)\big) +  \order{p^{-4/3}} \Bigg], \\
    % (p,2,2)
    & \feJ{(p,2,2)} = ph^3_0 \Bigg[ \frac{1}{2 y}\Big[ \zeta  \Delta _{\chi ,0}^2 \big(\intV_{-1,0}(y)+\tintW_{0,0}(y) \big)-(\pi ^2-2) \intV_{-1,0}(y)+4 \pi  \intV_{-1,1}(y)-4 \intV_{-1,2}(y)-2 \pi  y^{1/2} \intW_{0,0}(y) \nonumber\\
    &\qquad +4 y^{1/2} \intW_{0,1}(y)-\pi ^2 \tintW_{0,0}(y)+2 \tintW_{0,0}(y)+4 \pi  \tintW_{0,1}(y)-4 \tintW_{0,2}(y) \Big]
    -\frac{\Delta _{\chi ,0} }{p^{1/3} y^{1/2}}\Big[\intV_{-1,0}(y)+y^{1/2} \big(2 \intW_{0,1}(y) \nonumber\\
    &\qquad -\pi  \intW_{0,0}(y)\big)+\tintW_{0,0}(y) \Big]
    + \frac{1}{4 \zeta  p^{2/3}} \Big[ \zeta  \Delta _{\chi ,0} \intV_{-1,0}(y) \big(8 \zeta  \Delta _{\chi ,1}+(h_0^3-6) \Delta _{\chi ,0} \big)-(h_0^3-2) \big(\pi ^2 \intV_{-1,0}(y) \nonumber\\
    &\qquad -4 \pi  \intV_{-1,1}(y)+4 \intV_{-1,2}(y)\big) \Big]
    -\frac{ (4 \zeta  \Delta _{\chi ,1}+(h_0^3-2) \Delta _{\chi ,0})}{2 \zeta  p} \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)
    + \order{p^{-4/3}} \Bigg], \\
    % (p,3,2)
    & \feJ{(p,3,2)} = p^{5/3}h^4_0 \Bigg[ \frac{1}{16 y^2}\Big[ 8 y^{3/2} \intW_{-1,1}(y)+4 \pi  \big(6 \intV_{-1,1}(y)-y^{1/2} (y \intW_{-1,0}(y)+3 \intW_{0,0}(y))+4 y \tintW_{-1,1}(y)+6 \tintW_{0,1}(y) \big) \nonumber\\
    &\qquad +2 \zeta  \Delta _{\chi ,0}^2 \big(3 \intV_{-1,0}(y)+2 y \tintW_{-1,0}(y)+3 \tintW_{0,0}(y)\big)-3 \big(8 \intV_{-1,2}(y)-5 \tintW_{0,0}(y)+8 \tintW_{0,2}(y) \big)+(15-6 \pi ^2) \intV_{-1,0}(y) \nonumber\\
    &\qquad +24 y^{1/2} \intW_{0,1}(y)+2 y \tintW_{-1,0}(y)-16 y \tintW_{-1,2}(y)-2 \pi ^2 \big(2 y \tintW_{-1,0}(y)+3 \tintW_{0,0}(y) \big) \Big]
    -\frac{\Delta _{\chi ,0} }{8 p^{1/3} y^{3/2}} \nonumber\\
    &\qquad \Big[-4 y^{3/2} \big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big)+3 \intV_{-1,0}(y)+2 y \tintW_{-1,0}(y) +3 \tintW_{0,0}(y)\Big]
    +\frac{1}{6 \zeta  p^{2/3} y} \Big[ \zeta  \Delta _{\chi ,0} \big(\intV_{-1,0}(y) \nonumber\\
    &\qquad +\tintW_{0,0}(y)\big) (6 \zeta  \Delta _{\chi ,1}+(h_0^3-5) \Delta _{\chi ,0})-(h_0^3-2) \Big(\pi  \big(-4 \intV_{-1,1}(y)+2 y^{1/2} \intW_{0,0}(y)-4 \tintW_{0,1}(y)\big)+(\pi ^2-2) \intV_{-1,0}(y)  \nonumber\\
    &\qquad +4 \intV_{-1,2}(y)-4 y^{1/2} \intW_{0,1}(y)+\pi ^2 \tintW_{0,0}(y)-2 \tintW_{0,0}(y)+4 \tintW_{0,2}(y)\Big) \Big]
    -\frac{(3 \zeta  \Delta _{\chi ,1}+(h_0^3-2) \Delta _{\chi ,0}) }{3 \zeta  p y^{1/2}} \nonumber\\
    &\qquad \times \Big(\intV_{-1,0}(y)+y^{1/2} (2 \intW_{0,1}(y)-\pi  \intW_{0,0}(y))+\tintW_{0,0}(y)\Big)
    + \order{p^{-4/3}} \Bigg], \\
    % (p,4,2)
    & \feJ{(p,4,2)} = p^{7/3}h^5_0 \Bigg[ \frac{1}{864 y^3}\Big[ 18 \zeta  \Delta _{\chi ,0}^2 \big(4 y^2 \intV_{0,0}(y)+15 \intV_{-1,0}(y)+10 y \tintW_{-1,0}(y)+15 \tintW_{0,0}(y)\big)+208 y^2 \intV_{0,0}(y) \nonumber\\
    &\qquad -2 \Big(-6 \pi  \big(y^{1/2} (24 y^{3/2} \intV_{0,1}(y)+16 y \tintV_{0,0}(y)-31 y \intW_{-1,0}(y)-45 \intW_{0,0}(y))+90 \intV_{-1,1}(y)+60 y \tintW_{-1,1}(y)\nonumber\\
    &\qquad +90 \tintW_{0,1}(y)\big)+12 y^{3/2} \big(16 \tintV_{0,1}(y)-31 \intW_{-1,1}(y)\big)+9 \pi ^2 \big(4 y^2 \intV_{0,0}(y)+10 y \tintW_{-1,0}(y)+15 \tintW_{0,0}(y)\big)\nonumber\\
    &\qquad +144 y^2 \intV_{0,2}(y)-540 y^{1/2} \intW_{0,1}(y)+y (360 \tintW_{-1,2}(y)-65 \tintW_{-1,0}(y))\Big)+(735-270 \pi ^2) \intV_{-1,0}(y)-1080 \intV_{-1,2}(y) \nonumber\\
    &\qquad +735 \tintW_{0,0}(y)-1080 \tintW_{0,2}(y) \Big]
    -\frac{\Delta _{\chi ,0} }{72 p^{1/3} y^{5/2}}\Big[2 y \big(8 y \intV_{0,0}(y)+6 y^{1/2} (\pi  \tintV_{0,0}(y)-2 \tintV_{0,1}(y)-\pi  \intW_{-1,0}(y) \nonumber\\
    &\qquad +2 \intW_{-1,1}(y))+5 \tintW_{-1,0}(y) \big)+15 \intV_{-1,0}(y)+15 \tintW_{0,0}(y)\Big]
    +\frac{1}{192 \zeta  p^{2/3} y^2}\Big[ 2 \zeta  \Delta _{\chi ,0} \big(3 \intV_{-1,0}(y)+2 y \tintW_{-1,0}(y) \nonumber\\
    &\qquad +3 \tintW_{0,0}(y)\big) \big(24 \zeta  \Delta _{\chi ,1}+(5 h_0^3-22) \Delta _{\chi ,0}\big)-5 (h_0^3-2) \Big(-8 y^{3/2} \intW_{-1,1}(y)-4 \pi  \big(6 \intV_{-1,1}(y)-y^{1/2} (y \intW_{-1,0}(y) \nonumber\\
    &\qquad +3 \intW_{0,0}(y))+4 y \tintW_{-1,1}(y)+6 \tintW_{0,1}(y) \big)+3 (2 \pi ^2-5) \intV_{-1,0}(y)+24 \intV_{-1,2}(y)-24 y^{1/2} \intW_{0,1}(y)-2 y \tintW_{-1,0}(y) \nonumber\\
    &\qquad +16 y \tintW_{-1,2}(y)-15 \tintW_{0,0}(y)+\pi ^2 (4 y \tintW_{-1,0}(y)+6 \tintW_{0,0}(y))+24 \tintW_{0,2}(y) \Big) \Big]
    -\frac{(12 \zeta  \Delta _{\chi ,1}+5 (h_0^3-2) \Delta _{\chi ,0}) }{96 \zeta  p y^{3/2}}\nonumber\\
    &\qquad \times \Big[-4 y^{3/2} \big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y) \big)+3 \intV_{-1,0}(y)+2 y \tintW_{-1,0}(y)+3 \tintW_{0,0}(y)\Big]
    + \order{p^{-4/3}} \Bigg], \\
    % (p,5,2)
    & \feJ{(p,5,2)} = p^{3}h^6_0 \Bigg[ \frac{1}{27648 y^4}\Big[ -2592 y^{5/2} \tintV_{-1,1}(y)-14640 y^{3/2} \tintV_{0,1}(y)+24720 y^{3/2} \intW_{-1,1}(y)+24 \pi  \big(36 (4 y^3+35) \intV_{-1,1}(y) \nonumber\\
    &\qquad +y^{1/2} \big(y (336 y^{1/2} \intV_{0,1}(y)+54 y \tintV_{-1,0}(y)+305 \tintV_{0,0}(y)-515 \intW_{-1,0}(y))-630 \intW_{0,0}(y)\big)+840 y \tintW_{-1,1}(y) \nonumber\\
    &\qquad +1260 \tintW_{0,1}(y)\big)+72 \zeta  \Delta _{\chi ,0}^2 \Big(3 (4 y^3+35) \intV_{-1,0}(y)+14 y \big(2 y \intV_{0,0}(y)+5 \tintW_{-1,0}(y)\big)+105 \tintW_{0,0}(y)\Big) \nonumber\\
    &\qquad -3456 y^3 \intV_{-1,2}(y)+(756 y^3-216 \pi ^2 (4 y^3+35)+21525) \intV_{-1,0}(y)-504 \pi ^2 \big(4 y^2 \intV_{0,0}(y)+10 y \tintW_{-1,0}(y)+15 \tintW_{0,0}(y)\big) \nonumber\\
    &\qquad +8020 y^2 \intV_{0,0}(y)-8064 y^2 \intV_{0,2}(y)-105 \big(288 \intV_{-1,2}(y)-205 \tintW_{0,0}(y)+288 \tintW_{0,2}(y)\big)+30240 y^{1/2} \intW_{0,1}(y) \nonumber\\
    &\qquad +4270 y \tintW_{-1,0}(y)-20160 y \tintW_{-1,2}(y) \Big]
    -\frac{\Delta _{\chi ,0} }{768 p^{1/3} y^{7/2}} \Big[72 y^{3/2} \big(\pi  \tintV_{0,0}(y)-2 \tintV_{0,1}(y)-\pi  \intW_{-1,0}(y)+2 \intW_{-1,1}(y) \big) \nonumber\\
    &\qquad +48 y^{5/2} \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y) \big)+3 (12 y^3+35) \intV_{-1,0}(y)+100 y^2 \intV_{0,0}(y)+70 y \tintW_{-1,0}(y)+105 \tintW_{0,0}(y)\Big]\nonumber\\
    &\qquad + \frac{1}{1728 \zeta  p^{2/3} y^3}\Big[ 18 \zeta  \Delta _{\chi ,0} \big(4 y^2 \intV_{0,0}(y)+15 \intV_{-1,0}(y)+10 y \tintW_{-1,0}(y)+15 \tintW_{0,0}(y) \big) (4 \zeta  \Delta _{\chi ,1}+(h_0^3-4) \Delta _{\chi ,0}) \nonumber\\
    &\qquad -(h_0^3-2) \Big(-208 y^2 \intV_{0,0}(y)+2 \Big(-6 \pi  \big(y^{1/2} \big(24 y^{3/2} \intV_{0,1}(y)+16 y \tintV_{0,0}(y)-31 y \intW_{-1,0}(y)-45 \intW_{0,0}(y)\big) \nonumber\\
    &\qquad +90 \intV_{-1,1}(y)+60 y \tintW_{-1,1}(y)+90 \tintW_{0,1}(y)\big)+12 y^{3/2} \big(16 \tintV_{0,1}(y)-31 \intW_{-1,1}(y)\big)+9 \pi ^2 \big(4 y^2 \intV_{0,0}(y) \nonumber\\
    &\qquad +10 y \tintW_{-1,0}(y)+15 \tintW_{0,0}(y)\big)+144 y^2 \intV_{0,2}(y)-540 y^{1/2} \intW_{0,1}(y)+y \big(360 \tintW_{-1,2}(y)-65 \tintW_{-1,0}(y)\big)\Big) \nonumber\\
    &\qquad +15 (18 \pi ^2-49) \intV_{-1,0}(y)+1080 \intV_{-1,2}(y)-735 \tintW_{0,0}(y)+1080 \tintW_{0,2}(y) \Big) \Big]
    -\frac{(2 \zeta  \Delta _{\chi ,1}+(h_0^3-2) \Delta _{\chi ,0}) }{144 \zeta  p y^{5/2}}\nonumber\\
    &\qquad\times \Big[2 y \Big(8 y \intV_{0,0}(y)+6 y^{1/2} \big(\pi  \tintV_{0,0}(y)-2 \tintV_{0,1}(y)-\pi  \intW_{-1,0}(y)+2 \intW_{-1,1}(y)\big)+5 \tintW_{-1,0}(y)\Big)+15 \intV_{-1,0}(y)\nonumber\\
    &\qquad +15 \tintW_{0,0}(y)\Big]
    + \order{p^{-4/3}} \Bigg], \\
    % (p,6,2)
    & \feJ{(p,6,2)} = p^{11/3}h^7_0 \Bigg[ -\frac{1}{6912000 y^5}\bigg[ -1800 \zeta  \Delta _{\chi ,0}^2 \Big(35 (4 y^3+27) \intV_{-1,0}(y)+(32 y^3+945) \tintW_{0,0}(y)+126 y \big(2 y \intV_{0,0}(y) \nonumber\\
    &\qquad +5 \tintW_{-1,0}(y) \big) \Big)+5 \big(-92836 y^3+12600 \pi ^2 (4 y^3+27)-995841 \big) \intV_{-1,0}(y)+2 \Big[12600 y^{3/2} \big(149 \tintV_{0,1}(y) \nonumber\\
    &\qquad -239 \intW_{-1,1}(y) \big)+445200 y^{5/2} \tintV_{-1,1}(y)-176640 y^{7/2} \intW_{0,1}(y)-60 \pi  \Big[y^{1/2} \big(35 y (432 y^{1/2} \intV_{0,1}(y)+106 y \tintV_{-1,0}(y) \nonumber\\
    &\qquad +447 \tintV_{0,0}(y)-717 \intW_{-1,0}(y))-2 (736 y^3+14175) \intW_{0,0}(y)\big)+2100 (4 y^3+27) \intV_{-1,1}(y)+60 (32 y^3+945) \tintW_{0,1}(y) \nonumber\\
    &\qquad +37800 y \tintW_{-1,1}(y)\Big]+64 y^3 \big(7875 \intV_{-1,2}(y)-1576 \tintW_{0,0}(y)+1800 \tintW_{0,2}(y) \big)+900 \pi ^2 \big((32 y^3+945) \tintW_{0,0}(y) \nonumber\\
    &\qquad +126 y (2 y \intV_{0,0}(y)+5 \tintW_{-1,0}(y)) \big)+126 y^2 \big(7200 \intV_{0,2}(y)-8219 \intV_{0,0}(y) \big)-3402000 y^{1/2} \intW_{0,1}(y)+315 y \big(7200 \tintW_{-1,2}(y) \nonumber\\
    &\qquad -1669 \tintW_{-1,0}(y)\big)\Big]+945 \big(7200 \intV_{-1,2}(y)-5269 \tintW_{0,0}(y)+7200 \tintW_{0,2}(y)\big) \bigg]
    -\frac{\Delta _{\chi ,0} }{28800 p^{1/3} y^{9/2}} \Big[5 (332 y^3+567) \intV_{-1,0}(y) \nonumber\\
    &\qquad +(736 y^3+2835) \tintW_{0,0}(y)-12 y^{3/2} \Big(40 y^2 (\pi  \intW_{0,0}(y)-2 \intW_{0,1}(y))-213 y^{1/2} \intV_{0,0}(y)+150 \big(-\pi  \tintV_{0,0}(y)+2 \tintV_{0,1}(y) \nonumber\\
    &\qquad +\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big)-100 y \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)\Big)+1890 y \tintW_{-1,0}(y)\Big]
    + \frac{1}{331776 \zeta  p^{2/3} y^4} \nonumber\\
    &\qquad \times \bigg[ 72 \zeta  \Delta _{\chi ,0} \Big(3 (4 y^3+35) \intV_{-1,0}(y)+14 y \big(2 y \intV_{0,0}(y)+5 \tintW_{-1,0}(y)\big)+105 \tintW_{0,0}(y)\Big) \Big(24 \zeta  \Delta _{\chi ,1}+(7 h_0^3-26) \Delta _{\chi ,0}\Big) \nonumber\\
    &\qquad -7 (h_0^3-2) \Big[2592 y^{5/2} \tintV_{-1,1}(y)+14640 y^{3/2} \tintV_{0,1}(y)-24720 y^{3/2} \intW_{-1,1}(y)-24 \pi  \Big(36 (4 y^3+35) \intV_{-1,1}(y) \nonumber\\
    &\qquad +y^{1/2} \big(y \big(336 y^{1/2} \intV_{0,1}(y)+54 y \tintV_{-1,0}(y)+305 \tintV_{0,0}(y)-515 \intW_{-1,0}(y)\big)-630 \intW_{0,0}(y) \big)+840 y \tintW_{-1,1}(y) \nonumber\\
    &\qquad +1260 \tintW_{0,1}(y)\Big)+3456 y^3 \intV_{-1,2}(y)+3 \big(72 \pi ^2 (4 y^3+35)-7 (36 y^3+1025)\big) \intV_{-1,0}(y)+504 \pi ^2 \big(4 y^2 \intV_{0,0}(y)\nonumber\\
    &\qquad +10 y \tintW_{-1,0}(y)+15 \tintW_{0,0}(y) \big)-8020 y^2 \intV_{0,0}(y)+8064 y^2 \intV_{0,2}(y)+105 \big(288 \intV_{-1,2}(y)-205 \tintW_{0,0}(y)+288 \tintW_{0,2}(y) \big) \nonumber\\
    &\qquad -30240 y^{1/2} \intW_{0,1}(y)-4270 y \tintW_{-1,0}(y)+20160 y \tintW_{-1,2}(y) \Big] \bigg]
    -\frac{(12 \zeta  \Delta _{\chi ,1}+7 (h_0^3-2) \Delta _{\chi ,0}) }{9216 \zeta  p y^{7/2}}\Big[72 y^{3/2} \big(\pi  \tintV_{0,0}(y) \nonumber\\
    &\qquad -2 \tintV_{0,1}(y)-\pi  \intW_{-1,0}(y)+2 \intW_{-1,1}(y)\big)+48 y^{5/2} \big(\pi  \tintV_{-1,0}(y)-2 \tintV_{-1,1}(y)\big)+3 (12 y^3+35) \intV_{-1,0}(y)+100 y^2 \intV_{0,0}(y) \nonumber\\
    &\qquad +70 y \tintW_{-1,0}(y)+105 \tintW_{0,0}(y)\Big]
    + \order{p^{-4/3}} \Bigg], \\
    % (p,-1,3)
    & \feJ{(p,-1,3)} = p^{-1} \Bigg[ 6 y^{1/2} \big(\intV_{-1,0}(y) (\pi ^2-\zeta  \Delta _{\chi ,0}^2)-4 \pi  \intV_{-1,1}(y)+4 \intV_{-1,2}(y) \big) 
    + \frac{1}{p^{1/3}}\Big[ 3 \Delta _{\chi ,0} \big(\pi  \big(\pi  \intV_{0,0}(y)-4 \intV_{0,1}(y) \nonumber\\
    &\qquad +4 y^{1/2} \tintV_{-1,0}(y) \big)+4 \intV_{0,2}(y)-8 y^{1/2} \tintV_{-1,1}(y) \big)-\zeta  \Delta _{\chi ,0}^3 \intV_{0,0}(y) \Big]
    + \frac{6 \Delta _{\chi ,0} }{p^{2/3}}(\Delta _{\chi ,0}-2 \zeta  \Delta _{\chi ,1}) \big(y^{1/2} \intV_{0,0}(y)+\pi  \tintV_{0,0}(y) \nonumber\\
    &\qquad -2 \tintV_{0,1}(y)\big)
    + \frac{1}{p}\Big[ 6 \zeta  y \Delta _{\chi ,1} \Delta _{\chi ,0}^2 \intV_{0,0}(y)-2 y \Delta _{\chi ,0}^3 \intV_{0,0}(y)-6 y^{1/2} \Delta _{\chi ,1} \Big(-2 \pi  \big(2 y^{1/2} \intV_{0,1}(y)+\tintV_{0,0}(y)-3 \intW_{-1,0}(y) \big) \nonumber\\
    &\qquad +4 \big(y^{1/2} \intV_{0,2}(y)+\tintV_{0,1}(y)-3 \intW_{-1,1}(y)\big)+\pi ^2 y^{1/2} \intV_{0,0}(y)\Big) \Big]
    + \order{p^{-4/3}} \Bigg], \\
    % (p,0,3)
    & \feJ{(p,0,3)} = p^{-1/3}h_0 \Bigg[ \Delta _{\chi ,0}^2 \big(6 \zeta  \intW_{0,1}(y)-3 \pi  \zeta  \intW_{0,0}(y) \big)+\pi ^3 \intW_{0,0}(y)-6 \pi ^2 \intW_{0,1}(y)+12 \pi  \intW_{0,2}(y)-8 \intW_{0,3}(y) \nonumber\\
    &\qquad + \frac{1}{p^{1/3}}\Big[ 3 \Delta _{\chi ,0} \big(\pi ^2 \tintW_{0,0}(y)-4 \pi  \tintW_{0,1}(y)+4 \tintW_{0,2}(y) \big)-\zeta  \Delta _{\chi ,0}^3 \tintW_{0,0}(y) \Big]
    + \frac{y^{1/2} }{2 \zeta  p^{2/3}} \Big[ (h_0^3-2) \big(\pi ^2 \intV_{-1,0}(y) \nonumber\\
    &\qquad -4 \pi  \intV_{-1,1}(y)+4 \intV_{-1,2}(y) \big)-\zeta  \Delta _{\chi ,0} \intV_{-1,0}(y) \big(24 \zeta  \Delta _{\chi ,1}+(h_0^3-14) \Delta _{\chi ,0}\big) \Big]
    + \frac{1}{p}\bigg[ -\frac{1}{12} (h_0^3-14) \Delta _{\chi ,0}^3 \intV_{0,0}(y) \nonumber\\
    &\qquad +\frac{(h_0^3-2) \Delta _{\chi ,0} }{4 \zeta }\Big[\pi  \big(\pi  \intV_{0,0}(y)-4 \intV_{0,1}(y)+4 y^{1/2} \tintV_{-1,0}(y) \big)+4 \intV_{0,2}(y)-8 y^{1/2} \tintV_{-1,1}(y)\Big]+3 \Delta _{\chi ,1} \Big[-\zeta  \Delta _{\chi ,0}^2 \intV_{0,0}(y) \nonumber\\
    &\qquad +\pi  \big(\pi  \intV_{0,0}(y)-4 \intV_{0,1}(y)+4 y^{1/2} \tintV_{-1,0}(y) \big)+4 \intV_{0,2}(y)-8 y^{1/2} \tintV_{-1,1}(y) \Big] \bigg]
    + \order{p^{-4/3}} \Bigg], \\
    % (p,1,3)
    & \feJ{(p,1,3)} = p^{1/3}h^2_0 \Bigg[ \intW_{-1,0}(y) (\pi ^3-3 \pi  \zeta  \Delta _{\chi ,0}^2)-6 \intW_{-1,1}(y) (\pi ^2-\zeta  \Delta _{\chi ,0}^2)+12 \pi  \intW_{-1,2}(y)-8 \intW_{-1,3}(y)
    + \frac{1}{p^{1/3}} \nonumber\\
    &\qquad \times \Big[ 3 \Delta _{\chi ,0} \big(\pi ^2 \tintW_{-1,0}(y)-4 \pi  \tintW_{-1,1}(y)+4 \tintW_{-1,2}(y) \big)-\zeta  \Delta _{\chi ,0}^3 \tintW_{-1,0}(y) \Big]
    + \frac{1}{6 \zeta  p^{2/3}} \Big[ 3 \zeta  \Delta _{\chi ,0} \big(\pi  \intW_{0,0}(y) \nonumber\\
    &\qquad -2 \intW_{0,1}(y) \big) \big(-12 \zeta  \Delta _{\chi ,1}-((h_0^3-8) \Delta _{\chi ,0}) \big)+(h_0^3-2) \big(\pi ^3 \intW_{0,0}(y)-6 \pi ^2 \intW_{0,1}(y)+12 \pi  \intW_{0,2}(y)-8 \intW_{0,3}(y) \big) \Big] \nonumber\\
    &\qquad + \frac{1}{p}\bigg[ \frac{(h_0^3-2) \Delta _{\chi ,0} }{2 \zeta }\big(\pi ^2 \tintW_{0,0}(y)-4 \pi  \tintW_{0,1}(y)+4 \tintW_{0,2}(y)\big) -\frac{1}{6} (h_0^3-8) \Delta _{\chi ,0}^3 \tintW_{0,0}(y)-3 \zeta  \Delta _{\chi ,1} \Delta _{\chi ,0}^2 \tintW_{0,0}(y) \nonumber\\
    &\qquad +3 \Delta _{\chi ,1} \big(\pi ^2 \tintW_{0,0}(y)-4 \pi  \tintW_{0,1}(y)+4 \tintW_{0,2}(y) \big) \bigg]
    + \order{p^{-4/3}} \Bigg], \\
    % (p,2,3)
    & \feJ{(p,2,3)} = ph^3_0 \Bigg[ \frac{1}{2 y}\bigg[ 3 \zeta  \Delta _{\chi ,0}^2 \big(y^{1/2} \intV_{0,0}(y)+\pi  \tintV_{0,0}(y)-2 \tintV_{0,1}(y)-\pi  \intW_{-1,0}(y)+2 \intW_{-1,1}(y) \big)-3 y^{1/2} \big( (\pi ^2-2) \intV_{0,0}(y) \nonumber\\
    &\qquad -4 \pi  \intV_{0,1}(y)+4 \intV_{0,2}(y) \big)+\pi  \Big[ \pi  \big(6 \tintV_{0,1}(y)+\pi  \intW_{-1,0}(y)-6 \intW_{-1,1}(y) \big)-6 \big(2 \tintV_{0,2}(y)+\intW_{-1,0}(y)-2 \intW_{-1,2}(y) \big) \nonumber\\
    &\qquad -\big((\pi ^2-6) \tintV_{0,0}(y)\big) \Big]-12 \tintV_{0,1}(y)+8 \tintV_{0,3}(y)+12 \intW_{-1,1}(y)-8 \intW_{-1,3}(y) \bigg]
    + \frac{1}{p^{1/3}}\bigg[ \frac{3 \Delta _{\chi ,0} }{2 y^{1/2}}\Big[ y^{1/2} \big( (\pi ^2-2) \intV_{0,0}(y) \nonumber\\
    &\qquad -4 \pi  \intV_{0,1}(y)+4 \intV_{0,2}(y) \big)-2 \pi  \tintV_{0,0}(y)+4 \tintV_{0,1}(y)+2 \pi  \intW_{-1,0}(y)-4 \intW_{-1,1}(y) \Big] -\frac{1}{2} \zeta  \Delta _{\chi ,0}^3 \intV_{0,0}(y) \bigg]
    + \frac{1}{4 \zeta  p^{2/3}} \nonumber\\
    &\qquad \times \Big[ 3 \zeta  \Delta _{\chi ,0} \big(\pi  \intW_{-1,0}(y)-2 \intW_{-1,1}(y)\big) \big(-8 \zeta  \Delta _{\chi ,1}-((h_0^3-6) \Delta _{\chi ,0})\big)+(h_0^3-2) \big(\pi ^3 \intW_{-1,0}(y)-6 \pi ^2 \intW_{-1,1}(y) \nonumber\\
    &\qquad +12 \pi  \intW_{-1,2}(y)-8 \intW_{-1,3}(y)\big) \Big]
    + \frac{1}{p}\bigg[ \frac{3 (h_0^3-2) \Delta _{\chi ,0} }{4 \zeta } \big( \pi ^2 \tintW_{-1,0}(y)-4 \pi  \tintW_{-1,1}(y)+4 \tintW_{-1,2}(y) \big) \nonumber\\
    &\qquad -\frac{1}{4} (h_0^3-6) \Delta _{\chi ,0}^3 \tintW_{-1,0}(y)-3 \zeta  \Delta _{\chi ,1} \Delta _{\chi ,0}^2 \tintW_{-1,0}(y)+3 \Delta _{\chi ,1} \big(\pi ^2 \tintW_{-1,0}(y)-4 \pi  \tintW_{-1,1}(y)+4 \tintW_{-1,2}(y) \big) \bigg] \nonumber\\
    &\qquad + \order{p^{-4/3}} \Bigg].
\end{align}
